Finite-time Cholesky Factorization

We propose an algorithm for estimating the Cholesky factorization of positive, semi-definite matrices without pivoting. Our method has the same data access pattern as the canonical Cholesky method, and therefore is amenable to familiar hardware optimization techniques. Our method interprets the factorization task as a variational problem and in turn solves it using an induced dynamical system. We study the rate of convergence of this dynamical system to its stationary state for both positive definite and semi-definite matrices. Numerical experiments validate that our method is competitive with pivoted Cholesky on several practical examples.

==> matern52_ft_cholesky_side_by_side.tex <==
% Required in the document preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}
%
% Matérn-5/2 covariance matrix: n=64, 8x8 grid in [0,1]^2,
% length scale ell=0.2, nugget=1e-8.
% mu=0.2592275, C_A=0.8751622, C_L=0.9386828.
%
\begin{figure}[htbp]
\setlength{\abovecaptionskip}{2pt}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=0.085\linewidth},
  width=0.46\linewidth,height=0.34\linewidth,
  xmin=1e-6,xmax=1e2,
  ymin=1e-16,ymax=1,
  xmode=log,ymode=log,log basis x=10,log basis y=10,
  xtick={1e-6,1e-4,1e-2,1,1e2},
  ytick={1e-15,1e-10,1e-5,1},
  grid=major,grid style={black!12},axis lines=left,
  tick label style={font=\scriptsize},
  title style={font=\small},
  label style={font=\small},
  legend style={
    at={(0.03,0.03)},
    anchor=south west,
    font=\scriptsize,
    draw=none,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    row sep=1pt,
  },
  legend cell align=left,
  unbounded coords=jump,
  clip=true,
]
\nextgroupplot[
  title={(a) Reconstruction error},
  xlabel={$T$},
  ylabel={Relative Frobenius error},
]
\addplot[thick,blue!70!black]
  table[x=T,y=err] {
T err
1.000000000000e-06 8.751620058905e-01
1.108390353598e-06 8.751619110310e-01
1.228529175949e-06 8.751618058897e-01
1.361689887736e-06 8.751616893520e-01
1.509283936159e-06 8.751615601827e-01
1.672875755679e-06 8.751614170127e-01
1.854199350363e-06 8.751612583243e-01
2.055176673590e-06 8.751610824356e-01
2.277937999947e-06 8.751608874821e-01
2.524844505236e-06 8.751606713974e-01
2.798513293938e-06 8.751604318911e-01
3.101845139417e-06 8.751601664244e-01
3.438055230886e-06 8.751598721835e-01
3.810707253051e-06 8.751595460494e-01
4.223751159668e-06 8.751591845652e-01
4.681565041375e-06 8.751587838991e-01
5.189001531602e-06 8.751583398042e-01
5.751439242434e-06 8.751578475730e-01
6.374839775619e-06 8.751573019880e-01
7.065810913030e-06 8.751566972658e-01
7.831676656350e-06 8.751560269963e-01
8.680554858398e-06 8.751552840747e-01
9.621443268928e-06 8.751544606257e-01
1.066431490697e-05 8.751535479206e-01
1.182022377062e-05 8.751525362844e-01
1.310142200473e-05 8.751514149932e-01
1.452148976846e-05 8.751501721608e-01
1.609547917923e-05 8.751487946124e-01
1.784007385880e-05 8.751472677448e-01
1.977376577257e-05 8.751455753718e-01
2.191705123662e-05 8.751436995527e-01
2.429264816999e-05 8.751416204015e-01
2.692573689497e-05 8.751393158762e-01
2.984422703790e-05 8.751367615454e-01
3.307905335941e-05 8.751339303285e-01
3.666450364972e-05 8.751307922090e-01
4.063858216481e-05 8.751273139156e-01
4.504341245538e-05 8.751234585695e-01
4.992568385869e-05 8.751191852926e-01
5.533714638576e-05 8.751144487745e-01
6.133515924962e-05 8.751091987905e-01
6.798329884869e-05 8.751033796694e-01
7.535203264966e-05 8.750969297016e-01
8.351946611289e-05 8.750897804844e-01
9.257217057720e-05 8.750818561949e-01
1.026061008794e-04 8.750730727849e-01
1.137276124350e-04 8.750633370874e-01
1.260545885607e-04 8.750525458265e-01
1.397176899875e-04 8.750405845188e-01
1.548617398092e-04 8.750273262562e-01
1.716472585459e-04 8.750126303554e-01
1.902521655938e-04 8.749963408598e-01
2.108736650954e-04 8.749782848791e-01
2.337303362196e-04 8.749582707469e-01
2.590644500090e-04 8.749360859769e-01
2.871445373502e-04 8.749114949966e-01
3.182682352874e-04 8.748842366316e-01
3.527654418492e-04 8.748540213162e-01
3.910018128284e-04 8.748205279962e-01
4.333826375784e-04 8.747834006931e-01
4.803571349088e-04 8.747422446902e-01
5.324232146149e-04 8.746966222986e-01
5.901327551109e-04 8.746460481563e-01
6.540974531072e-04 8.745899840088e-01
7.249953073371e-04 8.745278329111e-01
8.035778050564e-04 8.744589327869e-01
8.906778874900e-04 8.743825492722e-01
9.872187786571e-04 8.742978677606e-01
1.094223771154e-03 8.742039845604e-01
1.212827072625e-03 8.740998970590e-01
1.344285827880e-03 8.739844927824e-01
1.489993444101e-03 8.738565372191e-01
1.651494360366e-03 8.737146602634e-01
1.830500418052e-03 8.735573411174e-01
2.028909005626e-03 8.733828914654e-01
2.248823170164e-03 8.731894367164e-01
2.492573908758e-03 8.729748950797e-01
2.762744876097e-03 8.727369542110e-01
3.062199770119e-03 8.724730451296e-01
3.394112685990e-03 8.721803130696e-01
3.762001760177e-03 8.718555848820e-01
4.169766461199e-03 8.714953325518e-01
4.621728922350e-03 8.710956323380e-01
5.122679754478e-03 8.706521189725e-01
5.677928824436e-03 8.701599342824e-01
6.293361537421e-03 8.696136695070e-01
6.975501219783e-03 8.690073004847e-01
7.731578263519e-03 8.683341147727e-01
8.569606765374e-03 8.675866296331e-01
9.498469472869e-03 8.667564996817e-01
1.052801193767e-02 8.658344128390e-01
1.166914687428e-02 8.648099730561e-01
1.293396983018e-02 8.636715681097e-01
1.433588739350e-02 8.624062205781e-01
1.588975929722e-02 8.609994199362e-01
1.761205592603e-02 8.594349335458e-01
1.952103289545e-02 8.576945942126e-01
2.163692455358e-02 8.557580619412e-01
2.398215845672e-02 8.536025576214e-01
2.658159309189e-02 8.512025666789e-01
2.946278136632e-02 8.485295113293e-01
3.265626265660e-02 8.455513911330e-01
3.619588651315e-02 8.422323932463e-01
4.011917145110e-02 8.385324763567e-01
4.446770263075e-02 8.344069361126e-01
4.928757264259e-02 8.298059653013e-01
5.462987006932e-02 8.246742295892e-01
6.055122100315e-02 8.189504898139e-01
6.711438925848e-02 8.125673151090e-01
7.438894164173e-02 8.054509478470e-01
8.245198533006e-02 7.975214014051e-01
9.138898517485e-02 7.886928941924e-01
1.012946695929e-01 7.788747460350e-01
1.122740346477e-01 7.679728817677e-01
1.244434569631e-01 7.558920951000e-01
1.379319272663e-01 7.425392140993e-01
1.528824176351e-01 7.278272664091e-01
1.694533969415e-01 7.116806559799e-01
1.878205105544e-01 6.940412261911e-01
2.081784421064e-01 6.748748997037e-01
2.307429770578e-01 6.541783732493e-01
2.557532899314e-01 6.319851469522e-01
2.834744794609e-01 6.083700414773e-01
3.142003785257e-01 5.834513644556e-01
3.482566686548e-01 5.573900719495e-01
3.860043321132e-01 5.303856276833e-01
4.278434781613e-01 5.026687316473e-01
4.742175840439e-01 4.744915644149e-01
5.256181956608e-01 4.461165574024e-01
5.825901377461e-01 4.178048676310e-01
6.457372887792e-01 3.898056844524e-01
7.157289818414e-01 3.623472636679e-01
7.933070992637e-01 3.356302490815e-01
8.792939362647e-01 3.098234867211e-01
9.746009169331e-01 2.850622278300e-01
1.080238254937e+00 2.614483897424e-01
1.197325661359e+00 2.390524101249e-01
1.327104213166e+00 2.179161846847e-01
1.470949508093e+00 1.980566077737e-01
1.630386245400e+00 1.794693217822e-01
1.807104387040e+00 1.621324045059e-01
2.002977070540e+00 1.460098606794e-01
2.220080463465e+00 1.310549084498e-01
2.460715769916e+00 1.172131350637e-01
2.727433622322e+00 1.044256102498e-01
3.023061117061e+00 9.263197178900e-02
3.350731780488e+00 8.177334352405e-02
3.713918782987e+00 7.179476840497e-02
4.116471753110e+00 6.264674884292e-02
4.562657582006e+00 5.428560270211e-02
5.057205650667e+00 4.667268904195e-02
5.605357959361e+00 3.977297237378e-02
6.212924690620e+00 3.355359373684e-02
6.886345794715e+00 2.798293266771e-02
7.632759250403e+00 2.303022070252e-02
8.460076724483e+00 1.866544990100e-02
9.377067432117e+00 1.485930453775e-02
1.039345108680e+01 1.158298803904e-02
1.152000092520e+01 8.807841758367e-03
1.276865789893e+01 6.504503242384e-03
1.415265724357e+01 4.641307615616e-03
1.568666876656e+01 3.181998111420e-03
1.738695234094e+01 2.083493633293e-03
1.927153025317e+01 1.294977251359e-03
2.136037823168e+01 7.594226404920e-04
2.367563718121e+01 4.177225174076e-04
2.624184786694e+01 2.142469748994e-04
2.908621103630e+01 1.018339329693e-04
3.223887573536e+01 4.455433715913e-05
3.573325887592e+01 1.780656512485e-05
3.960639944069e+01 6.443799162181e-06
4.389935108082e+01 2.090256630163e-06
4.865761726719e+01 6.008760421625e-07
5.393163360803e+01 1.511146706781e-07
5.977730244492e+01 3.277277713671e-08
6.625658539407e+01 6.031743181094e-09
7.343816011314e+01 9.254641364067e-10
8.139814825539e+01 1.160586921259e-10
9.022092232703e+01 1.163790837175e-11
1.000000000000e+02 9.107497971983e-13
};
\addlegendentry{Computed error}

\addplot[thick,dashed,orange!80!black]
  table[x=T,y=err] {
T err
1.000000000000e-06 8.751620058905e-01
1.108390353598e-06 8.751619813004e-01
1.228529175949e-06 8.751619540450e-01
1.361689887736e-06 8.751619238353e-01
1.509283936159e-06 8.751618903512e-01
1.672875755679e-06 8.751618532378e-01
1.854199350363e-06 8.751618121016e-01
2.055176673590e-06 8.751617665067e-01
2.277937999947e-06 8.751617159698e-01
2.524844505236e-06 8.751616599551e-01
2.798513293938e-06 8.751615978689e-01
3.101845139417e-06 8.751615290533e-01
3.438055230886e-06 8.751614527787e-01
3.810707253051e-06 8.751613682366e-01
4.223751159668e-06 8.751612745311e-01
4.681565041375e-06 8.751611706687e-01
5.189001531602e-06 8.751610555487e-01
5.751439242434e-06 8.751609279508e-01
6.374839775619e-06 8.751607865226e-01
7.065810913030e-06 8.751606297649e-01
7.831676656350e-06 8.751604560163e-01
8.680554858398e-06 8.751602634350e-01
9.621443268928e-06 8.751600499798e-01
1.066431490697e-05 8.751598133882e-01
1.182022377062e-05 8.751595511524e-01
1.310142200473e-05 8.751592604929e-01
1.452148976846e-05 8.751589383288e-01
1.609547917923e-05 8.751585812453e-01
1.784007385880e-05 8.751581854576e-01
1.977376577257e-05 8.751577467706e-01
2.191705123662e-05 8.751572605344e-01
2.429264816999e-05 8.751567215951e-01
2.692573689497e-05 8.751561242405e-01
2.984422703790e-05 8.751554621388e-01
3.307905335941e-05 8.751547282723e-01
3.666450364972e-05 8.751539148625e-01
4.063858216481e-05 8.751530132878e-01
4.504341245538e-05 8.751520139921e-01
4.992568385869e-05 8.751509063838e-01
5.533714638576e-05 8.751496787231e-01
6.133515924962e-05 8.751483179977e-01
6.798329884869e-05 8.751468097854e-01
7.535203264966e-05 8.751451381004e-01
8.351946611289e-05 8.751432852247e-01
9.257217057720e-05 8.751412315196e-01
1.026061008794e-04 8.751389552184e-01
1.137276124350e-04 8.751364321950e-01
1.260545885607e-04 8.751336357087e-01
1.397176899875e-04 8.751305361207e-01
1.548617398092e-04 8.751271005801e-01
1.716472585459e-04 8.751232926758e-01
1.902521655938e-04 8.751190720508e-01
2.108736650954e-04 8.751143939745e-01
2.337303362196e-04 8.751092088691e-01
2.590644500090e-04 8.751034617841e-01
2.871445373502e-04 8.750970918147e-01
3.182682352874e-04 8.750900314563e-01
3.527654418492e-04 8.750822058896e-01
3.910018128284e-04 8.750735321888e-01
4.333826375784e-04 8.750639184429e-01
4.803571349088e-04 8.750532627832e-01
5.324232146149e-04 8.750414523043e-01
5.901327551109e-04 8.750283618697e-01
6.540974531072e-04 8.750138527871e-01
7.249953073371e-04 8.749977713410e-01
8.035778050564e-04 8.749799471666e-01
8.906778874900e-04 8.749601914479e-01
9.872187786571e-04 8.749382949210e-01
1.094223771154e-03 8.749140256622e-01
1.212827072625e-03 8.748871266364e-01
1.344285827880e-03 8.748573129820e-01
1.489993444101e-03 8.748242690022e-01
1.651494360366e-03 8.747876448320e-01
1.830500418052e-03 8.747470527467e-01
2.028909005626e-03 8.747020630717e-01
2.248823170164e-03 8.746521996536e-01
2.492573908758e-03 8.745969348434e-01
2.762744876097e-03 8.745356839410e-01
3.062199770119e-03 8.744677990439e-01
3.394112685990e-03 8.743925622359e-01
3.762001760177e-03 8.743091780473e-01
4.169766461199e-03 8.742167651083e-01
4.621728922350e-03 8.741143469115e-01
5.122679754478e-03 8.740008415900e-01
5.677928824436e-03 8.738750506083e-01
6.293361537421e-03 8.737356462520e-01
6.975501219783e-03 8.735811577927e-01
7.731578263519e-03 8.734099561917e-01
8.569606765374e-03 8.732202371920e-01
9.498469472869e-03 8.730100026347e-01
1.052801193767e-02 8.727770398213e-01
1.166914687428e-02 8.725188987241e-01
1.293396983018e-02 8.722328668334e-01
1.433588739350e-02 8.719159414077e-01
1.588975929722e-02 8.715647988748e-01
1.761205592603e-02 8.711757611128e-01
1.952103289545e-02 8.707447583142e-01
2.163692455358e-02 8.702672881196e-01
2.398215845672e-02 8.697383706810e-01
2.658159309189e-02 8.691524992957e-01
2.946278136632e-02 8.685035862292e-01
3.265626265660e-02 8.677849033278e-01
3.619588651315e-02 8.669890170029e-01
4.011917145110e-02 8.661077171606e-01
4.446770263075e-02 8.651319396394e-01
4.928757264259e-02 8.640516817230e-01
5.462987006932e-02 8.628559103073e-01
6.055122100315e-02 8.615324623249e-01
6.711438925848e-02 8.600679370773e-01
7.438894164173e-02 8.584475801887e-01
8.245198533006e-02 8.566551589950e-01
9.138898517485e-02 8.546728293107e-01
1.012946695929e-01 8.524809936974e-01
1.122740346477e-01 8.500581515877e-01
1.244434569631e-01 8.473807419246e-01
1.379319272663e-01 8.444229793558e-01
1.528824176351e-01 8.411566855134e-01
1.694533969415e-01 8.375511175080e-01
1.878205105544e-01 8.335727965192e-01
2.081784421064e-01 8.291853402714e-01
2.307429770578e-01 8.243493042997e-01
2.557532899314e-01 8.190220382336e-01
2.834744794609e-01 8.131575649177e-01
3.142003785257e-01 8.067064920489e-01
3.482566686548e-01 7.996159681828e-01
3.860043321132e-01 7.918296974582e-01
4.278434781613e-01 7.832880302073e-01
4.742175840439e-01 7.739281497580e-01
5.256181956608e-01 7.636843791305e-01
5.825901377461e-01 7.524886349115e-01
6.457372887792e-01 7.402710591962e-01
7.157289818414e-01 7.269608639013e-01
7.933070992637e-01 7.124874246459e-01
8.792939362647e-01 6.967816633112e-01
9.746009169331e-01 6.797777587205e-01
1.080238254937e+00 6.614152228313e-01
1.197325661359e+00 6.416413744068e-01
1.327104213166e+00 6.204142321352e-01
1.470949508093e+00 5.977058331912e-01
1.630386245400e+00 5.735059597688e-01
1.807104387040e+00 5.478262236161e-01
2.002977070540e+00 5.207044157305e-01
2.220080463465e+00 4.922089743009e-01
2.460715769916e+00 4.624433588253e-01
2.727433622322e+00 4.315500437739e-01
3.023061117061e+00 3.997137651620e-01
3.350731780488e+00 3.671635749704e-01
3.713918782987e+00 3.341731923721e-01
4.116471753110e+00 3.010591023393e-01
4.562657582006e+00 2.681758607212e-01
5.057205650667e+00 2.359081425591e-01
5.605357959361e+00 2.046592396552e-01
6.212924690620e+00 1.748359920101e-01
6.886345794715e+00 1.468305318312e-01
7.632759250403e+00 1.209997141689e-01
8.460076724483e+00 9.764366134794e-02
9.377067432117e+00 7.698538010576e-02
1.039345108680e+01 5.915380650313e-02
1.152000092520e+01 4.417275711025e-02
1.276865789893e+01 3.195798332910e-02
1.415265724357e+01 2.232375436448e-02
1.568666876656e+01 1.499914738328e-02
1.738695234094e+01 9.652655887262e-03
1.927153025317e+01 5.922144791734e-03
2.136037823168e+01 3.445992083839e-03
2.367563718121e+01 1.890862459468e-03
2.624184786694e+01 9.721945633692e-04
2.908621103630e+01 4.650843562720e-04
3.223887573536e+01 2.054004346916e-04
3.573325887592e+01 8.302329325294e-05
3.960639944069e+01 3.041988986214e-05
4.389935108082e+01 9.996605117997e-06
4.865761726719e+01 2.911801907522e-06
};
\addlegendentry{Exponential envelope}

\addplot[thick,densely dotted,black!55]
  coordinates {(1e-6,2.220446049250313e-16)
               (1e2,2.220446049250313e-16)};
\addlegendentry{FP64 machine precision}

\nextgroupplot[
  title={(b) Cholesky-factor error},
  xlabel={$T$},
  ylabel={Relative Frobenius error},
  yticklabels={},
]
\addplot[thick,blue!70!black]
  table[x=T,y=err] {
T err
1.000000000000e-06 9.386825886207e-01
1.108390353598e-06 9.386824762213e-01
1.228529175949e-06 9.386823516390e-01
1.361689887736e-06 9.386822135532e-01
1.509283936159e-06 9.386820605002e-01
1.672875755679e-06 9.386818908578e-01
1.854199350363e-06 9.386817028279e-01
2.055176673590e-06 9.386814944174e-01
2.277937999947e-06 9.386812634173e-01
2.524844505236e-06 9.386810073791e-01
2.798513293938e-06 9.386807235889e-01
3.101845139417e-06 9.386804090388e-01
3.438055230886e-06 9.386800603946e-01
3.810707253051e-06 9.386796739610e-01
4.223751159668e-06 9.386792456420e-01
4.681565041375e-06 9.386787708977e-01
5.189001531602e-06 9.386782446960e-01
5.751439242434e-06 9.386776614597e-01
6.374839775619e-06 9.386770150068e-01
7.065810913030e-06 9.386762984853e-01
7.831676656350e-06 9.386755043008e-01
8.680554858398e-06 9.386746240354e-01
9.621443268928e-06 9.386736483591e-01
1.066431490697e-05 9.386725669307e-01
1.182022377062e-05 9.386713682879e-01
1.310142200473e-05 9.386700397263e-01
1.452148976846e-05 9.386685671646e-01
1.609547917923e-05 9.386669349953e-01
1.784007385880e-05 9.386651259192e-01
1.977376577257e-05 9.386631207627e-01
2.191705123662e-05 9.386608982736e-01
2.429264816999e-05 9.386584348969e-01
2.692573689497e-05 9.386557045247e-01
2.984422703790e-05 9.386526782198e-01
3.307905335941e-05 9.386493239088e-01
3.666450364972e-05 9.386456060429e-01
4.063858216481e-05 9.386414852208e-01
4.504341245538e-05 9.386369177714e-01
4.992568385869e-05 9.386318552916e-01
5.533714638576e-05 9.386262441334e-01
6.133515924962e-05 9.386200248357e-01
6.798329884869e-05 9.386131314948e-01
7.535203264966e-05 9.386054910667e-01
8.351946611289e-05 9.385970225935e-01
9.257217057720e-05 9.385876363469e-01
1.026061008794e-04 9.385772328783e-01
1.137276124350e-04 9.385657019663e-01
1.260545885607e-04 9.385529214510e-01
1.397176899875e-04 9.385387559412e-01
1.548617398092e-04 9.385230553835e-01
1.716472585459e-04 9.385056534748e-01
1.902521655938e-04 9.384863659052e-01
2.108736650954e-04 9.384649884104e-01
2.337303362196e-04 9.384412946137e-01
2.590644500090e-04 9.384150336360e-01
2.871445373502e-04 9.383859274479e-01
3.182682352874e-04 9.383536679363e-01
3.527654418492e-04 9.383179136556e-01
3.910018128284e-04 9.382782862299e-01
4.333826375784e-04 9.382343663674e-01
4.803571349088e-04 9.381856894483e-01
5.324232146149e-04 9.381317406382e-01
5.901327551109e-04 9.380719494795e-01
6.540974531072e-04 9.380056839030e-01
7.249953073371e-04 9.379322436002e-01
8.035778050564e-04 9.378508526892e-01
8.906778874900e-04 9.377606515993e-01
9.872187786571e-04 9.376606880936e-01
1.094223771154e-03 9.375499073406e-01
1.212827072625e-03 9.374271409347e-01
1.344285827880e-03 9.372910947608e-01
1.489993444101e-03 9.371403355823e-01
1.651494360366e-03 9.369732762248e-01
1.830500418052e-03 9.367881592145e-01
2.028909005626e-03 9.365830387174e-01
2.248823170164e-03 9.363557606124e-01
2.492573908758e-03 9.361039405170e-01
2.762744876097e-03 9.358249395697e-01
3.062199770119e-03 9.355158377587e-01
3.394112685990e-03 9.351734045684e-01
3.762001760177e-03 9.347940667046e-01
4.169766461199e-03 9.343738726382e-01
4.621728922350e-03 9.339084537002e-01
5.122679754478e-03 9.333929814417e-01
5.677928824436e-03 9.328221209694e-01
6.293361537421e-03 9.321899799579e-01
6.975501219783e-03 9.314900530420e-01
7.731578263519e-03 9.307151612993e-01
8.569606765374e-03 9.298573865538e-01
9.498469472869e-03 9.289080002604e-01
1.052801193767e-02 9.278573867830e-01
1.166914687428e-02 9.266949609511e-01
1.293396983018e-02 9.254090798830e-01
1.433588739350e-02 9.239869492057e-01
1.588975929722e-02 9.224145239915e-01
1.761205592603e-02 9.206764049806e-01
1.952103289545e-02 9.187557309849e-01
2.163692455358e-02 9.166340687878e-01
2.398215845672e-02 9.142913023834e-01
2.658159309189e-02 9.117055240692e-01
2.946278136632e-02 9.088529307341e-01
3.265626265660e-02 9.057077296977e-01
3.619588651315e-02 9.022420596841e-01
4.011917145110e-02 8.984259339584e-01
4.446770263075e-02 8.942272143331e-01
4.928757264259e-02 8.896116266166e-01
5.462987006932e-02 8.845428300777e-01
6.055122100315e-02 8.789825554847e-01
6.711438925848e-02 8.728908280181e-01
7.438894164173e-02 8.662262924942e-01
8.245198533006e-02 8.589466583511e-01
9.138898517485e-02 8.510092800647e-01
1.012946695929e-01 8.423718842562e-01
1.122740346477e-01 8.329934468806e-01
1.244434569631e-01 8.228352118786e-01
1.379319272663e-01 8.118618264215e-01
1.528824176351e-01 8.000425482804e-01
1.694533969415e-01 7.873524603553e-01
1.878205105544e-01 7.737736102397e-01
2.081784421064e-01 7.592959845719e-01
2.307429770578e-01 7.439182346867e-01
2.557532899314e-01 7.276480953382e-01
2.834744794609e-01 7.105024806007e-01
3.142003785257e-01 6.925072921247e-01
3.482566686548e-01 6.736970203880e-01
3.860043321132e-01 6.541142436000e-01
4.278434781613e-01 6.338091211309e-01
4.742175840439e-01 6.128389398004e-01
5.256181956608e-01 5.912677155471e-01
5.825901377461e-01 5.691658004568e-01
6.457372887792e-01 5.466094142809e-01
7.157289818414e-01 5.236800187520e-01
7.933070992637e-01 5.004634779324e-01
8.792939362647e-01 4.770489852916e-01
9.746009169331e-01 4.535277730517e-01
1.080238254937e+00 4.299916411183e-01
1.197325661359e+00 4.065313496039e-01
1.327104213166e+00 3.832349174561e-01
1.470949508093e+00 3.601858736997e-01
1.630386245400e+00 3.374615333895e-01
1.807104387040e+00 3.151314291782e-01
2.002977070540e+00 2.932561188133e-01
2.220080463465e+00 2.718866808234e-01
2.460715769916e+00 2.510652449222e-01
2.727433622322e+00 2.308267975520e-01
3.023061117061e+00 2.112021921067e-01
3.350731780488e+00 1.922218056776e-01
3.713918782987e+00 1.739188110948e-01
4.116471753110e+00 1.563309105704e-01
4.562657582006e+00 1.394998887424e-01
5.057205650667e+00 1.234693937862e-01
5.605357959361e+00 1.082823172194e-01
6.212924690620e+00 9.397922793383e-02
6.886345794715e+00 8.059836117671e-02
7.632759250403e+00 6.817649779824e-02
8.460076724483e+00 5.674977094806e-02
9.377067432117e+00 4.635409983293e-02
1.039345108680e+01 3.702544355917e-02
1.152000092520e+01 2.879928987929e-02
1.276865789893e+01 2.170719936117e-02
1.415265724357e+01 1.576788708942e-02
1.568666876656e+01 1.097288820259e-02
1.738695234094e+01 7.271278707173e-03
1.927153025317e+01 4.560931879261e-03
2.136037823168e+01 2.692656521673e-03
2.367563718121e+01 1.488148609138e-03
2.624184786694e+01 7.658339152783e-04
2.908621103630e+01 3.649256124550e-04
3.223887573536e+01 1.599973074962e-04
3.573325887592e+01 6.407230299905e-05
3.960639944069e+01 2.323522436323e-05
4.389935108082e+01 7.554741657140e-06
4.865761726719e+01 2.177443754303e-06
5.393163360803e+01 5.492192491968e-07
5.977730244492e+01 1.194977566500e-07
6.625658539407e+01 2.207053812360e-08
7.343816011314e+01 3.398975110349e-09
8.139814825539e+01 4.279092772006e-10
9.022092232703e+01 4.307924452498e-11
1.000000000000e+02 3.384611445194e-12
};
\addlegendentry{Computed error}

\addplot[thick,dashed,orange!80!black]
  table[x=T,y=err] {
T err
1.000000000000e-06 9.386825886207e-01
1.108390353598e-06 9.386825622458e-01
1.228529175949e-06 9.386825330121e-01
1.361689887736e-06 9.386825006098e-01
1.509283936159e-06 9.386824646954e-01
1.672875755679e-06 9.386824248883e-01
1.854199350363e-06 9.386823807664e-01
2.055176673590e-06 9.386823318621e-01
2.277937999947e-06 9.386822776571e-01
2.524844505236e-06 9.386822175768e-01
2.798513293938e-06 9.386821509843e-01
3.101845139417e-06 9.386820771739e-01
3.438055230886e-06 9.386819953632e-01
3.810707253051e-06 9.386819046850e-01
4.223751159668e-06 9.386818041781e-01
4.681565041375e-06 9.386816927773e-01
5.189001531602e-06 9.386815693017e-01
5.751439242434e-06 9.386814324426e-01
6.374839775619e-06 9.386812807493e-01
7.065810913030e-06 9.386811126139e-01
7.831676656350e-06 9.386809262543e-01
8.680554858398e-06 9.386807196952e-01
9.621443268928e-06 9.386804907471e-01
1.066431490697e-05 9.386802369833e-01
1.182022377062e-05 9.386799557140e-01
1.310142200473e-05 9.386796439580e-01
1.452148976846e-05 9.386792984107e-01
1.609547917923e-05 9.386789154096e-01
1.784007385880e-05 9.386784908950e-01
1.977376577257e-05 9.386780203674e-01
2.191705123662e-05 9.386774988395e-01
2.429264816999e-05 9.386769207832e-01
2.692573689497e-05 9.386762800716e-01
2.984422703790e-05 9.386755699137e-01
3.307905335941e-05 9.386747827820e-01
3.666450364972e-05 9.386739103337e-01
4.063858216481e-05 9.386729433213e-01
4.504341245538e-05 9.386718714952e-01
4.992568385869e-05 9.386706834950e-01
5.533714638576e-05 9.386693667288e-01
6.133515924962e-05 9.386679072400e-01
6.798329884869e-05 9.386662895593e-01
7.535203264966e-05 9.386644965409e-01
8.351946611289e-05 9.386625091806e-01
9.257217057720e-05 9.386603064146e-01
1.026061008794e-04 9.386578648960e-01
1.137276124350e-04 9.386551587477e-01
1.260545885607e-04 9.386521592882e-01
1.397176899875e-04 9.386488347274e-01
1.548617398092e-04 9.386451498301e-01
1.716472585459e-04 9.386410655423e-01
1.902521655938e-04 9.386365385779e-01
2.108736650954e-04 9.386315209598e-01
2.337303362196e-04 9.386259595116e-01
2.590644500090e-04 9.386197952945e-01
2.871445373502e-04 9.386129629831e-01
3.182682352874e-04 9.386053901731e-01
3.527654418492e-04 9.385969966150e-01
3.910018128284e-04 9.385876933639e-01
4.333826375784e-04 9.385773818378e-01
4.803571349088e-04 9.385659527741e-01
5.324232146149e-04 9.385532850728e-01
5.901327551109e-04 9.385392445146e-01
6.540974531072e-04 9.385236823409e-01
7.249953073371e-04 9.385064336791e-01
8.035778050564e-04 9.384873157991e-01
8.906778874900e-04 9.384661261805e-01
9.872187786571e-04 9.384426403706e-01
1.094223771154e-03 9.384166096122e-01
1.212827072625e-03 9.383877582144e-01
1.344285827880e-03 9.383557806398e-01
1.489993444101e-03 9.383203382779e-01
1.651494360366e-03 9.382810558701e-01
1.830500418052e-03 9.382375175498e-01
2.028909005626e-03 9.381892624561e-01
2.248823170164e-03 9.381357798757e-01
2.492573908758e-03 9.380765038620e-01
2.762744876097e-03 9.380108072764e-01
3.062199770119e-03 9.379379951907e-01
3.394112685990e-03 9.378572975813e-01
3.762001760177e-03 9.377678612422e-01
4.169766461199e-03 9.376687408322e-01
4.621728922350e-03 9.375588889676e-01
5.122679754478e-03 9.374371452582e-01
5.677928824436e-03 9.373022241767e-01
6.293361537421e-03 9.371527016412e-01
6.975501219783e-03 9.369870001757e-01
7.731578263519e-03 9.368033725035e-01
8.569606765374e-03 9.365998834117e-01
9.498469472869e-03 9.363743897121e-01
1.052801193767e-02 9.361245181052e-01
1.166914687428e-02 9.358476407365e-01
1.293396983018e-02 9.355408482183e-01
1.433588739350e-02 9.352009198656e-01
1.588975929722e-02 9.348242908764e-01
1.761205592603e-02 9.344070161649e-01
1.952103289545e-02 9.339447305309e-01
2.163692455358e-02 9.334326048270e-01
2.398215845672e-02 9.328652977603e-01
2.658159309189e-02 9.322369029433e-01
2.946278136632e-02 9.315408907846e-01
3.265626265660e-02 9.307700447906e-01
3.619588651315e-02 9.299163918318e-01
4.011917145110e-02 9.289711259134e-01
4.446770263075e-02 9.279245249831e-01
4.928757264259e-02 9.267658603124e-01
5.462987006932e-02 9.254832979978e-01
6.055122100315e-02 9.240637921581e-01
6.711438925848e-02 9.224929694518e-01
7.438894164173e-02 9.207550046083e-01
8.245198533006e-02 9.188324867720e-01
9.138898517485e-02 9.167062765995e-01
1.012946695929e-01 9.143553542405e-01
1.122740346477e-01 9.117566585842e-01
1.244434569631e-01 9.088849184760e-01
1.379319272663e-01 9.057124770242e-01
1.528824176351e-01 9.022091106319e-01
1.694533969415e-01 8.983418450446e-01
1.878205105544e-01 8.940747714982e-01
2.081784421064e-01 8.893688670366e-01
2.307429770578e-01 8.841818242559e-01
2.557532899314e-01 8.784678971572e-01
2.834744794609e-01 8.721777714937e-01
3.142003785257e-01 8.652584699939e-01
3.482566686548e-01 8.576533051758e-01
3.860043321132e-01 8.493018951394e-01
4.278434781613e-01 8.401402607538e-01
4.742175840439e-01 8.301010260176e-01
5.256181956608e-01 8.191137470165e-01
5.825901377461e-01 8.071053987401e-01
6.457372887792e-01 7.940010528910e-01
7.157289818414e-01 7.797247834799e-01
7.933070992637e-01 7.642008401014e-01
8.792939362647e-01 7.473551308421e-01
9.746009169331e-01 7.291170571250e-01
1.080238254937e+00 7.094217405938e-01
1.197325661359e+00 6.882126763279e-01
1.327104213166e+00 6.654448359481e-01
1.470949508093e+00 6.410882270451e-01
1.630386245400e+00 6.151318901892e-01
1.807104387040e+00 5.875882799265e-01
2.002977070540e+00 5.584979301824e-01
2.220080463465e+00 5.279342464931e-01
2.460715769916e+00 4.960081976032e-01
2.727433622322e+00 4.628725989960e-01
3.023061117061e+00 4.287255951061e-01
3.350731780488e+00 3.938128628537e-01
3.713918782987e+00 3.584279883635e-01
4.116471753110e+00 3.229104275661e-01
4.562657582006e+00 2.876404705106e-01
5.057205650667e+00 2.530307125350e-01
5.605357959361e+00 2.195137169709e-01
6.212924690620e+00 1.875258528815e-01
6.886345794715e+00 1.574877140235e-01
7.632759250403e+00 1.297820565266e-01
8.460076724483e+00 1.047307860483e-01
9.377067432117e+00 8.257309549229e-02
1.039345108680e+01 6.344727929388e-02
1.152000092520e+01 4.737888266592e-02
1.276865789893e+01 3.427754211969e-02
1.415265724357e+01 2.394404623777e-02
1.568666876656e+01 1.608780819788e-02
1.738695234094e+01 1.035326025848e-02
1.927153025317e+01 6.351983022429e-03
2.136037823168e+01 3.696107403946e-03
2.367563718121e+01 2.028104118132e-03
2.624184786694e+01 1.042757915956e-03
2.908621103630e+01 4.988408826412e-04
3.223887573536e+01 2.203087090646e-04
3.573325887592e+01 8.904924951259e-05
3.960639944069e+01 3.262781150136e-05
4.389935108082e+01 1.072217384487e-05
4.865761726719e+01 3.123144896267e-06
};
\addlegendentry{Exponential envelope}

\addplot[thick,densely dotted,black!55]
  coordinates {(1e-6,2.220446049250313e-16)
               (1e2,2.220446049250313e-16)};
\addlegendentry{FP64 machine precision}
\end{groupplot}
\end{tikzpicture}
\caption{Finite-time Cholesky errors for a $64\times64$ Matérn-$5/2$
covariance matrix generated on an $8\times8$ grid, with length scale
$\ell=0.2$ and nugget $10^{-8}$. The exponential envelopes are
$C_Ae^{-\mu T}$ and $C_Le^{-\mu T}$, with
$\mu=0.2592275$, $C_A=0.8751622$, and $C_L=0.9386828$.
The envelope constants were calibrated over $T\leq 50$.}
\label{fig:convergence-spd}
\end{figure}
